Computer Simulations of High Energy Physics

This thesis describes the development of two independent computer programs, Herwig++ and Effective. Both of these programs are used for phenomenological predictions of high energy physics. Herwig++ is used to simulate events as measured at particle colliders. This thesis presents a new set of variables for parton shower evolution. These new variables retain the angular ordering feature of the variables found in the original HERWIG software, while improving the Lorentz invariance of the shower and improving the coverage of the phase space. Also developed is a new model for hadronization. By changing the distribution of probabilities of cluster decays into hadron pairs this model is able to enforce desired results, such as isospin symmetry or meson-baryon ratios, more intuitively. These new developments are compared against existing LEP data. Effective is used to generate the mass spectrum of supersymmetric models. This program is able to provide the 1-loop effective potential and 1-loop mass matrices for an arbitrary N=1 supersymmetric model. This software also is able to solve the renormalization group equations at one-loop for the parameters of the model and, in turn, provide the scale dependent values of these parameters.

==> figs/chapter1/DIS.tex <==
\unitlength=1bp%

\begin{feynartspicture}(450,250)(1,1.1)
\FALabel(33.,69.96)[]{}

\FADiagram{}
\FAProp(7.,5.)(13.,5.)(1.,){/Straight}{0}
\FAProp(7.,5.)(13.,5.)(-1.,){/Straight}{0}
\FAProp(0.,6.)(7.2,6.)(0.,){/Straight}{1}
\FAProp(0.,5.)(7.,5.)(0.,){/Straight}{1}
\FAProp(0.,4.)(7.2,4.)(0.,){/Straight}{1}
\FAProp(12.4,7.)(20.,7.)(0.,){/Straight}{0}
\FAProp(12.8,6.)(20.,6.)(0.,){/Straight}{0}
\FAProp(13.,5.)(20.,5.)(0.,){/Straight}{0}
\FAProp(12.8,4.)(20.,4.)(0.,){/Straight}{0}
\FAProp(12.4,3.)(20.,3.)(0.,){/Straight}{0}
\FAProp(0.,13.)(7.5,13.)(0.,){/Straight}{1}
\FAProp(7.5,13.)(13.,18.)(0.,){/Straight}{1}
\FAProp(7.5,13.)(9.3,7.85)(0.,){/Sine}{0}
\FALabel(2.5,14.5)[t]{\Large{$k$}}
\FALabel(2.5,7.5)[t]{\Large{$p$}}
\FALabel(16.5,8.8)[t]{\Large{$X$}}
\FALabel(9.5,11.)[t]{\Large{$q$}}

\end{feynartspicture}



==> figs/chapter1/beta.tex <==
\unitlength=1bp%

\begin{feynartspicture}(300,150)(2,1.1)
\FALabel(33.,69.96)[]{}

\FADiagram{(a)}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.,8.93)[t]{$g$}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(17.,11.07)[b]{$g$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$q$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$\bar q$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(b)}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.,8.93)[t]{$g$}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(17.,11.07)[b]{$g$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Cycles}{0}
\FALabel(10.,5.73)[t]{$g$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Cycles}{0}
\FALabel(10.,14.27)[b]{$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\end{feynartspicture}



==> figs/chapter2/ini-fin.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ini-fin.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Mar 09 02:39:45 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 652 M
63 0 V
2987 0 R
-63 0 V
400 1004 M
63 0 V
2987 0 R
-63 0 V
400 1356 M
63 0 V
2987 0 R
-63 0 V
400 1708 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
781 300 M
0 63 V
0 1697 R
0 -63 V
1163 300 M
0 63 V
0 1697 R
0 -63 V
1544 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2306 300 M
0 63 V
0 1697 R
0 -63 V
2687 300 M
0 63 V
0 1697 R
0 -63 V
3069 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
400 2060 M
16 -9 V
15 -9 V
16 -8 V
16 -9 V
17 -9 V
16 -8 V
17 -9 V
18 -8 V
17 -9 V
18 -8 V
18 -8 V
18 -8 V
18 -8 V
19 -8 V
19 -8 V
19 -8 V
20 -8 V
20 -8 V
20 -7 V
21 -8 V
20 -7 V
22 -7 V
21 -8 V
22 -7 V
22 -7 V
23 -6 V
22 -7 V
24 -7 V
23 -6 V
24 -7 V
24 -6 V
25 -6 V
25 -6 V
25 -6 V
26 -5 V
27 -6 V
26 -5 V
27 -6 V
28 -5 V
28 -4 V
28 -5 V
29 -5 V
29 -4 V
29 -4 V
30 -4 V
31 -3 V
31 -4 V
31 -3 V
32 -3 V
32 -3 V
33 -2 V
33 -2 V
33 -2 V
35 -2 V
34 -1 V
35 -2 V
35 0 V
36 -1 V
36 0 V
37 0 V
37 1 V
37 0 V
38 2 V
38 1 V
39 2 V
39 2 V
39 3 V
39 3 V
40 4 V
40 4 V
41 4 V
40 5 V
41 5 V
41 6 V
41 6 V
42 6 V
41 7 V
42 8 V
41 8 V
42 8 V
42 9 V
41 10 V
42 10 V
41 10 V
42 11 V
41 12 V
41 12 V
41 12 V
41 13 V
40 13 V
40 14 V
40 15 V
40 14 V
39 16 V
39 15 V
38 17 V
38 16 V
38 17 V
37 18 V
1.000 UL
LT1
3450 300 M
-36 18 V
-35 18 V
-33 17 V
-32 18 V
-30 18 V
-29 18 V
-28 17 V
-27 18 V
-25 18 V
-25 18 V
-23 18 V
-23 17 V
-21 18 V
-21 18 V
-20 18 V
-19 17 V
-18 18 V
-17 18 V
-17 18 V
-15 18 V
-15 17 V
-15 18 V
-14 18 V
-13 18 V
-12 17 V
-12 18 V
-11 18 V
-11 18 V
-10 18 V
-10 17 V
-9 18 V
-8 18 V
-8 18 V
-8 17 V
-6 18 V
-7 18 V
-6 18 V
-5 18 V
-5 17 V
-5 18 V
-4 18 V
-3 18 V
-3 17 V
-3 18 V
-2 18 V
-2 18 V
-1 18 V
-1 17 V
-1 18 V
0 18 V
1 18 V
1 17 V
1 18 V
2 18 V
2 18 V
3 18 V
3 17 V
3 18 V
4 18 V
5 18 V
5 17 V
5 18 V
6 18 V
7 18 V
6 18 V
8 17 V
8 18 V
8 18 V
9 18 V
10 17 V
10 18 V
11 18 V
11 18 V
12 18 V
12 17 V
13 18 V
14 18 V
15 18 V
15 17 V
15 18 V
17 18 V
17 18 V
18 18 V
19 17 V
20 18 V
21 18 V
21 18 V
23 17 V
23 18 V
25 18 V
25 18 V
27 18 V
28 17 V
29 18 V
30 18 V
32 18 V
33 17 V
35 18 V
36 18 V
stroke
grestore
end
showpage
}}%
\put(1734,1092){\makebox(0,0)[l]{D}}%
\put(1925,1884){\makebox(0,0)[l]{B}}%
\put(3069,1180){\makebox(0,0)[l]{C}}%
\put(1925,50){\makebox(0,0){$x_p$}}%
\put(100,1180){\makebox(0,0){$z_p$}}%
\put(3450,200){\makebox(0,0){0.8}}%
\put(3069,200){\makebox(0,0){0.7}}%
\put(2687,200){\makebox(0,0){0.6}}%
\put(2306,200){\makebox(0,0){0.5}}%
\put(1925,200){\makebox(0,0){0.4}}%
\put(1544,200){\makebox(0,0){0.3}}%
\put(1163,200){\makebox(0,0){0.2}}%
\put(781,200){\makebox(0,0){0.1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1}}%
\put(350,1708){\makebox(0,0)[r]{0.8}}%
\put(350,1356){\makebox(0,0)[r]{0.6}}%
\put(350,1004){\makebox(0,0)[r]{0.4}}%
\put(350,652){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> figs/chapter2/ini-fin10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ini-fin10.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Mar 09 02:46:27 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 652 M
63 0 V
2987 0 R
-63 0 V
400 1004 M
63 0 V
2987 0 R
-63 0 V
400 1356 M
63 0 V
2987 0 R
-63 0 V
400 1708 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
781 300 M
0 63 V
0 1697 R
0 -63 V
1163 300 M
0 63 V
0 1697 R
0 -63 V
1544 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2306 300 M
0 63 V
0 1697 R
0 -63 V
2687 300 M
0 63 V
0 1697 R
0 -63 V
3069 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
400 2060 M
3 -16 V
4 -16 V
4 -15 V
3 -16 V
4 -16 V
4 -16 V
4 -15 V
4 -16 V
4 -16 V
4 -15 V
4 -16 V
5 -16 V
4 -15 V
5 -16 V
4 -16 V
5 -15 V
5 -16 V
5 -15 V
5 -16 V
5 -15 V
5 -16 V
6 -15 V
6 -16 V
5 -15 V
6 -16 V
6 -15 V
7 -15 V
6 -16 V
6 -15 V
7 -15 V
7 -16 V
7 -15 V
8 -15 V
7 -15 V
8 -15 V
8 -15 V
8 -15 V
9 -15 V
9 -15 V
9 -15 V
9 -15 V
10 -14 V
10 -15 V
10 -15 V
11 -14 V
11 -15 V
11 -14 V
12 -15 V
12 -14 V
13 -14 V
13 -14 V
14 -14 V
14 -14 V
15 -14 V
16 -13 V
16 -14 V
17 -13 V
17 -13 V
19 -13 V
19 -13 V
20 -13 V
21 -12 V
22 -12 V
23 -12 V
25 -12 V
25 -11 V
27 -11 V
29 -10 V
30 -11 V
32 -9 V
34 -9 V
35 -9 V
38 -8 V
41 -7 V
43 -6 V
45 -6 V
49 -4 V
52 -3 V
56 -1 V
60 0 V
65 2 V
69 4 V
74 7 V
79 10 V
85 14 V
91 18 V
97 23 V
103 30 V
109 36 V
113 45 V
116 53 V
119 65 V
118 75 V
117 86 V
112 98 V
106 110 V
100 120 V
92 130 V
84 138 V
1.000 UL
LT1
3450 300 M
-10 18 V
-9 18 V
-10 17 V
-9 18 V
-9 18 V
-8 18 V
-9 17 V
-8 18 V
-8 18 V
-7 18 V
-8 18 V
-7 17 V
-7 18 V
-7 18 V
-6 18 V
-7 17 V
-6 18 V
-6 18 V
-5 18 V
-6 18 V
-5 17 V
-5 18 V
-5 18 V
-5 18 V
-4 17 V
-5 18 V
-4 18 V
-4 18 V
-3 18 V
-4 17 V
-3 18 V
-3 18 V
-3 18 V
-3 17 V
-3 18 V
-2 18 V
-3 18 V
-2 18 V
-2 17 V
-1 18 V
-2 18 V
-1 18 V
-2 17 V
-1 18 V
0 18 V
-1 18 V
-1 18 V
0 17 V
0 18 V
0 18 V
0 18 V
0 17 V
1 18 V
1 18 V
0 18 V
1 18 V
2 17 V
1 18 V
2 18 V
1 18 V
2 17 V
2 18 V
3 18 V
2 18 V
3 18 V
3 17 V
3 18 V
3 18 V
3 18 V
4 17 V
3 18 V
4 18 V
4 18 V
5 18 V
4 17 V
5 18 V
5 18 V
5 18 V
5 17 V
6 18 V
5 18 V
6 18 V
6 18 V
7 17 V
6 18 V
7 18 V
7 18 V
7 17 V
8 18 V
7 18 V
8 18 V
8 18 V
9 17 V
8 18 V
9 18 V
9 18 V
10 17 V
9 18 V
10 18 V
stroke
grestore
end
showpage
}}%
\put(1925,652){\makebox(0,0)[l]{D}}%
\put(1849,1532){\makebox(0,0)[l]{B}}%
\put(3336,1180){\makebox(0,0)[l]{C}}%
\put(1925,50){\makebox(0,0){$x_p$}}%
\put(100,1180){\makebox(0,0){$z_p$}}%
\put(3450,200){\makebox(0,0){0.8}}%
\put(3069,200){\makebox(0,0){0.7}}%
\put(2687,200){\makebox(0,0){0.6}}%
\put(2306,200){\makebox(0,0){0.5}}%
\put(1925,200){\makebox(0,0){0.4}}%
\put(1544,200){\makebox(0,0){0.3}}%
\put(1163,200){\makebox(0,0){0.2}}%
\put(781,200){\makebox(0,0){0.1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1}}%
\put(350,1708){\makebox(0,0)[r]{0.8}}%
\put(350,1356){\makebox(0,0)[r]{0.6}}%
\put(350,1004){\makebox(0,0)[r]{0.4}}%
\put(350,652){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> figs/chapter2/ini-ini.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ini-ini.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Mar 09 02:12:29 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 652 M
63 0 V
2987 0 R
-63 0 V
400 1004 M
63 0 V
2987 0 R
-63 0 V
400 1356 M
63 0 V
2987 0 R
-63 0 V
400 1708 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
400 2060 M
31 -18 V
31 -18 V
30 -17 V
31 -18 V
31 -18 V
31 -18 V
31 -17 V
30 -18 V
31 -18 V
31 -18 V
31 -18 V
31 -17 V
31 -18 V
30 -18 V
31 -18 V
31 -17 V
31 -18 V
31 -18 V
30 -18 V
31 -18 V
31 -17 V
31 -18 V
31 -18 V
30 -18 V
31 -17 V
31 -18 V
31 -18 V
31 -18 V
30 -18 V
31 -17 V
31 -18 V
31 -18 V
31 -18 V
30 -17 V
31 -18 V
31 -18 V
31 -18 V
31 -18 V
31 -17 V
30 -18 V
31 -18 V
31 -18 V
31 -17 V
31 -18 V
30 -18 V
31 -18 V
31 -18 V
31 -17 V
31 -18 V
30 -18 V
31 -18 V
31 -17 V
31 -18 V
31 -18 V
30 -18 V
31 -18 V
31 -17 V
31 -18 V
31 -18 V
30 -18 V
31 -17 V
31 -18 V
31 -18 V
31 -18 V
31 -18 V
30 -17 V
31 -18 V
31 -18 V
31 -18 V
31 -17 V
30 -18 V
31 -18 V
31 -18 V
31 -18 V
31 -17 V
30 -18 V
31 -18 V
31 -18 V
31 -17 V
31 -18 V
30 -18 V
31 -18 V
31 -18 V
31 -17 V
31 -18 V
30 -18 V
31 -18 V
31 -17 V
31 -18 V
31 -18 V
31 -18 V
30 -18 V
31 -17 V
31 -18 V
31 -18 V
31 -18 V
30 -17 V
31 -18 V
31 -18 V
1.000 UL
LT1
400 2060 M
31 -35 V
31 -35 V
30 -34 V
31 -33 V
31 -32 V
31 -32 V
31 -31 V
30 -31 V
31 -30 V
31 -30 V
31 -29 V
31 -29 V
31 -28 V
30 -27 V
31 -27 V
31 -27 V
31 -26 V
31 -26 V
30 -25 V
31 -25 V
31 -24 V
31 -24 V
31 -24 V
30 -23 V
31 -23 V
31 -22 V
31 -22 V
31 -22 V
30 -21 V
31 -22 V
31 -20 V
31 -21 V
31 -20 V
30 -20 V
31 -19 V
31 -20 V
31 -19 V
31 -18 V
31 -19 V
30 -18 V
31 -18 V
31 -18 V
31 -17 V
31 -17 V
30 -17 V
31 -17 V
31 -16 V
31 -16 V
31 -16 V
30 -16 V
31 -16 V
31 -15 V
31 -15 V
31 -15 V
30 -15 V
31 -15 V
31 -14 V
31 -14 V
31 -14 V
30 -14 V
31 -14 V
31 -14 V
31 -13 V
31 -13 V
31 -13 V
30 -13 V
31 -13 V
31 -12 V
31 -13 V
31 -12 V
30 -12 V
31 -12 V
31 -12 V
31 -12 V
31 -11 V
30 -12 V
31 -11 V
31 -11 V
31 -11 V
31 -11 V
30 -11 V
31 -11 V
31 -10 V
31 -11 V
31 -10 V
30 -10 V
31 -10 V
31 -10 V
31 -10 V
31 -10 V
31 -10 V
30 -9 V
31 -10 V
31 -9 V
31 -10 V
31 -9 V
30 -9 V
31 -9 V
31 -9 V
1.000 UL
LT2
400 300 M
31 17 V
31 17 V
30 16 V
31 16 V
31 14 V
31 14 V
31 14 V
30 13 V
31 12 V
31 12 V
31 11 V
31 11 V
31 10 V
30 10 V
31 9 V
31 9 V
31 9 V
31 8 V
30 7 V
31 7 V
31 7 V
31 6 V
31 6 V
30 5 V
31 5 V
31 5 V
31 4 V
31 4 V
30 4 V
31 3 V
31 3 V
31 3 V
31 2 V
30 2 V
31 2 V
31 2 V
31 1 V
31 1 V
31 0 V
30 1 V
31 0 V
31 0 V
31 -1 V
31 0 V
30 -1 V
31 -1 V
31 -1 V
31 -2 V
31 -2 V
30 -2 V
31 -2 V
31 -2 V
31 -3 V
31 -3 V
30 -3 V
31 -3 V
31 -3 V
31 -4 V
31 -3 V
30 -4 V
31 -4 V
31 -5 V
31 -4 V
31 -5 V
31 -4 V
30 -5 V
31 -5 V
31 -6 V
31 -5 V
31 -5 V
30 -6 V
31 -6 V
31 -6 V
31 -6 V
31 -6 V
30 -6 V
31 -7 V
31 -6 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -8 V
31 -7 V
30 -8 V
31 -7 V
31 -8 V
31 -8 V
31 -8 V
31 -8 V
30 -8 V
31 -8 V
31 -9 V
31 -8 V
31 -9 V
30 -8 V
31 -9 V
31 -9 V
stroke
grestore
end
showpage
}}%
\put(1773,1092){\makebox(0,0){\rm B}}%
\put(1773,476){\makebox(0,0){\rm C}}%
\put(1315,828){\makebox(0,0){\rm D}}%
\put(1925,50){\makebox(0,0){${\overline{s}}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\overline{t}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2840,200){\makebox(0,0){0.8}}%
\put(2230,200){\makebox(0,0){0.6}}%
\put(1620,200){\makebox(0,0){0.4}}%
\put(1010,200){\makebox(0,0){0.2}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1}}%
\put(350,1708){\makebox(0,0)[r]{0.8}}%
\put(350,1356){\makebox(0,0)[r]{0.6}}%
\put(350,1004){\makebox(0,0)[r]{0.4}}%
\put(350,652){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> figs/chapter6/correction.tex <==
\unitlength=1bp%

\begin{feynartspicture}(300,150)(2,1.1)
\FALabel(33.,69.96)[]{}

\FADiagram{(a)}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$H$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,11.07)[b]{$H$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$\bar f$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$f$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(b)}
\FAProp(0.,6.)(10.,6.)(0.,){/ScalarDash}{0}
\FALabel(3.,4.93)[t]{$H$}
\FAProp(20.,6.)(10.,6.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.93)[t]{$H$}
\FAProp(10.,6.)(10.,6.)(10.,13.5){/ScalarDash}{0}
\FALabel(10.,16.32)[t]{$s$}
\FAVert(10.,6.){0}


\end{feynartspicture}



==> figs/chapter6/fermions.tex <==
\unitlength=1bp%

\begin{feynartspicture}(300,150)(2,1.1)
\FALabel(33.,69.96)[]{}

\FADiagram{(a)}
\FAProp(0.,6.)(6.,6.)(0.,){/Straight}{1}
\FALabel(3.,4.93)[t]{$a$}
\FAProp(6.,6.)(14.,6.)(0.,){/Straight}{1}
\FALabel(10.,4.93)[t]{$f$}
\FAProp(14.,6.)(20.,6.)(0.,){/Straight}{1}
\FALabel(17.,4.93)[t]{$b$}
\FAProp(6.,6.)(14.,6.)(-1.,){/ScalarDash}{0}
\FALabel(10.,12.73)[t]{$s$}
\FAVert(6.,6.){0}
\FAVert(14.,6.){0}

\FADiagram{(b)}
\FAProp(0.,6.)(6.,6.)(0.,){/Straight}{1}
\FALabel(3.,4.93)[t]{$a$}
\FAProp(6.,6.)(14.,6.)(0.,){/Straight}{1}
\FALabel(10.,4.93)[t]{$f$}
\FAProp(14.,6.)(20.,6.)(0.,){/Straight}{1}
\FALabel(17.,4.93)[t]{$b$}
\FAProp(6.,6.)(14.,6.)(-1.,){/Sine}{0}
\FALabel(10.,12.73)[t]{$V$}
\FAVert(6.,6.){0}
\FAVert(14.,6.){0}

\end{feynartspicture}



==> figs/chapter6/scalars.tex <==
\unitlength=1bp%

\begin{feynartspicture}(450,250)(3,2.1)
\FALabel(33.,69.96)[]{}

\FADiagram{(a)}
\FAProp(0.,6.)(10.,6.)(0.,){/ScalarDash}{0}
\FALabel(3.,4.93)[t]{$a$}
\FAProp(20.,6.)(10.,6.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.93)[t]{$b$}
\FAProp(10.,6.)(10.,6.)(10.,13.5){/ScalarDash}{0}
\FALabel(10.,16.32)[t]{$s$}
\FAVert(10.,6.){0}

\FADiagram{(b)}
\FAProp(0.,6.)(10.,6.)(0.,){/ScalarDash}{0}
\FALabel(3.,4.93)[t]{$a$}
\FAProp(20.,6.)(10.,6.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.93)[t]{$b$}
\FAProp(10.,6.)(10.,6.)(10.,13.5){/Sine}{0}
\FALabel(10.,16.32)[t]{$V$}
\FAVert(10.,6.){0}

\FADiagram{(c)}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$a$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.73)[t]{$s_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.27)[b]{$s_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(d)}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$a$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$f_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$f_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(e)}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$a$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Sine}{0}
\FALabel(10.,5.73)[t]{$V_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$V_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(f)}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.,8.93)[t]{$a$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.73)[t]{$s$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$V$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\end{feynartspicture}



==> figs/chapter6/threept.tex <==
\unitlength=1bp%

\begin{feynartspicture}(450,250)(3,1.1)
\FALabel(33.,69.96)[]{}

\FADiagram{(a)}
\FAProp(3.,3.)(10.,10.)(0.,){/Straight}{1}
\FALabel(2.5,6.03)[t]{$f$}
\FAProp(10.,19.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(8.5,16.93)[t]{$s$}
\FAProp(17.,3.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(17.5,6.03)[t]{$\bar f$}
\FAVert(10.,10.){0}

\FADiagram{(b)}
\FAProp(3.,3.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,6.03)[t]{$s$}
\FAProp(10.,19.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(8.5,16.93)[t]{$s$}
\FAProp(17.,3.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,6.03)[t]{$s$}
\FAVert(10.,10.){0}

\FADiagram{(c)}
\FAProp(3.,3.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,6.03)[t]{$s$}
\FAProp(17.,3.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,6.03)[t]{$s$}
\FAProp(17.,17.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,13.97)[t]{$s$}
\FAProp(3.,17.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(2.5,13.97)[t]{$s$}
\FAVert(10.,10.){0}


\end{feynartspicture}



==> figs/chapter6/vectors.tex <==
\unitlength=1bp%

\begin{feynartspicture}(450,250)(4,2.1)
\FALabel(33.,69.96)[]{}

\FADiagram{(a)}
\FAProp(0.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(3.,8.93)[t]{$a$}
\FAProp(20.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.73)[t]{$s_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.27)[b]{$s_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(b)}
\FAProp(0.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(3.,8.93)[t]{$a$}
\FAProp(20.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$f_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$f_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(c)}
\FAProp(0.,6.)(10.,6.)(0.,){/Sine}{0}
\FALabel(3.,4.93)[t]{$a$}
\FAProp(20.,6.)(10.,6.)(0.,){/Sine}{0}
\FALabel(17.,4.93)[t]{$b$}
\FAProp(10.,6.)(10.,6.)(10.,13.5){/ScalarDash}{0}
\FALabel(10.,16.32)[t]{$s$}
\FAVert(10.,6.){0}

\FADiagram{(d)}
\FAProp(0.,6.)(10.,6.)(0.,){/Sine}{0}
\FALabel(3.,4.93)[t]{$a$}
\FAProp(20.,6.)(10.,6.)(0.,){/Sine}{0}
\FALabel(17.,4.93)[t]{$b$}
\FAProp(10.,6.)(10.,6.)(10.,13.5){/Sine}{0}
\FALabel(10.,16.32)[t]{$V$}
\FAVert(10.,6.){0}

\FADiagram{(e)}
\FAProp(0.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(3.,8.93)[t]{$a$}
\FAProp(20.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.73)[t]{$s$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$V$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(f)}
\FAProp(0.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(3.,8.93)[t]{$a$}
\FAProp(20.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Sine}{0}
\FALabel(10.,5.73)[t]{$V_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$V_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{(g)}
\FAProp(0.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(3.,8.93)[t]{$a$}
\FAProp(20.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{0}
\FALabel(10.,5.73)[t]{$G$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{0}
\FALabel(10.,14.27)[b]{$G$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\end{feynartspicture}


